Task-driven real-world super-resolution of document scans

Single-image super-resolution refers to the reconstruction of a high-resolution image from a single low-resolution observation. Although recent deep learning-based methods have demonstrated notable success on simulated datasets -- with low-resolution images obtained by degrading and downsampling high-resolution ones -- they frequently fail to generalize to real-world settings, such as document scans, which are affected by complex degradations and semantic variability. In this study, we introduce a task-driven, multi-task learning framework for training a super-resolution network specifically optimized for optical character recognition tasks. We propose to incorporate auxiliary loss functions derived from high-level vision tasks, including text detection using the connectionist text proposal network, text recognition via a convolutional recurrent neural network, keypoints localization using Key.Net, and hue consistency. To balance these diverse objectives, we employ dynamic weight averaging mechanism, which adaptively adjusts the relative importance of each loss term based on its convergence behavior. We validate our approach upon the SRResNet architecture, which is a well-established technique for single-image super-resolution. Experimental evaluations on both simulated and real-world scanned document datasets demonstrate that the proposed approach improves text detection, measured with intersection over union, while preserving overall image fidelity. These findings underscore the value of multi-objective optimization in super-resolution models for bridging the gap between simulated training regimes and practical deployment in real-world scenarios.

==> (inline-0) <==
\begin{tabular}{rwc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}r}

\Xhline{2\arrayrulewidth}
\\[-3mm]

&	\cubic & 	\mse & 	\raaa & 	\raab & 	\raba & 	\rabb & 	\rbaa & 	\rbab & 	\rbba & 	\rbbb & 	\saaa & 	\saab & 	\saba & 	\sabb & 	\sbaa & 	\sbab & 	\sbba & 	\sbbb & $\Sigma$ \\ [1mm]	\hline
\rule[4mm]{1mm}{0mm} \cubic & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\textbf{17} \\
\rule[4mm]{1mm}{0mm} \mse & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{16} \\
\rule[4mm]{1mm}{0mm} \raaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \raab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	{12} \\
\rule[4mm]{1mm}{0mm} \raba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	{12} \\
\rule[4mm]{1mm}{0mm} \rabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \rbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{3} \\
\rule[4mm]{1mm}{0mm} \rbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \rbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	{12} \\
\rule[4mm]{1mm}{0mm} \rbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \saaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{7} \\
\rule[4mm]{1mm}{0mm} \saab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{4} \\
\rule[4mm]{1mm}{0mm} \saba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{4} \\
\rule[4mm]{1mm}{0mm} \sabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{6} \\
\rule[4mm]{1mm}{0mm} \sbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{4} \\
\rule[4mm]{1mm}{0mm} \sbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{4} \\
\rule[4mm]{1mm}{0mm} \sbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	{12} \\
\rule[4mm]{1mm}{0mm} \sbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	{6} \\

\Xhline{2\arrayrulewidth}
NS & \multicolumn{10}{l}{-- a non-significant difference} \\
* &  \multicolumn{10}{l}{-- $p<0.05$} \\
** &  \multicolumn{10}{l}{-- $p<0.01$} \\
*** &  \multicolumn{10}{l}{-- $p<0.001$} \\

    \end{tabular}
\begin{tabular}{rwc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}r}

\Xhline{2\arrayrulewidth}
\\[-3mm]

&	\cubic & 	\mse & 	\raaa & 	\raab & 	\raba & 	\rabb & 	\rbaa & 	\rbab & 	\rbba & 	\rbbb & 	\saaa & 	\saab & 	\saba & 	\sabb & 	\sbaa & 	\sbab & 	\sbba & 	\sbbb & $\Sigma$ \\ [1mm]	\hline
\rule[4mm]{1mm}{0mm} \cubic & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\textbf{17} \\
\rule[4mm]{1mm}{0mm} \mse & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{16} \\
\rule[4mm]{1mm}{0mm} \raaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \raab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	{14} \\
\rule[4mm]{1mm}{0mm} \raba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{15} \\
\rule[4mm]{1mm}{0mm} \rabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \rbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{4} \\
\rule[4mm]{1mm}{0mm} \rbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \rbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	{12} \\
\rule[4mm]{1mm}{0mm} \rbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \saaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \saab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	{5} \\
\rule[4mm]{1mm}{0mm} \saba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{10} \\
\rule[4mm]{1mm}{0mm} \sabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{5} \\
\rule[4mm]{1mm}{0mm} \sbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	{11} \\
\rule[4mm]{1mm}{0mm} \sbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{5} \\
\rule[4mm]{1mm}{0mm} \sbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	{12} \\
\rule[4mm]{1mm}{0mm} \sbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	{8} \\

\Xhline{2\arrayrulewidth}
NS & \multicolumn{10}{l}{-- a non-significant difference} \\
* &  \multicolumn{10}{l}{-- $p<0.05$} \\
** &  \multicolumn{10}{l}{-- $p<0.01$} \\
*** &  \multicolumn{10}{l}{-- $p<0.001$} \\

    \end{tabular}
\begin{tabular}{rwc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}r}

\Xhline{2\arrayrulewidth}
\\[-3mm]

&	\cubic & 	\mse & 	\raaa & 	\raab & 	\raba & 	\rabb & 	\rbaa & 	\rbab & 	\rbba & 	\rbbb & 	\saaa & 	\saab & 	\saba & 	\sabb & 	\sbaa & 	\sbab & 	\sbba & 	\sbbb & $\Sigma$ \\ [1mm]	\hline
\rule[4mm]{1mm}{0mm} \cubic & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\textbf{17} \\
\rule[4mm]{1mm}{0mm} \mse & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	{6} \\
\rule[4mm]{1mm}{0mm} \raaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \raab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{12} \\
\rule[4mm]{1mm}{0mm} \raba & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	{14} \\
\rule[4mm]{1mm}{0mm} \rabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \rbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{4} \\
\rule[4mm]{1mm}{0mm} \rbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{3} \\
\rule[4mm]{1mm}{0mm} \rbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \rbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \saaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \saab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{5} \\
\rule[4mm]{1mm}{0mm} \saba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{5} \\
\rule[4mm]{1mm}{0mm} \sabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \sbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \sbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \sbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!60} * & 	{14} \\
\rule[4mm]{1mm}{0mm} \sbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!0} --- & 	{7} \\

\Xhline{2\arrayrulewidth}
NS & \multicolumn{10}{l}{-- a non-significant difference} \\
* &  \multicolumn{10}{l}{-- $p<0.05$} \\
** &  \multicolumn{10}{l}{-- $p<0.01$} \\
*** &  \multicolumn{10}{l}{-- $p<0.001$} \\

    \end{tabular}
\begin{tabular}{rwc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}r}

\Xhline{2\arrayrulewidth}
\\[-3mm]

&	\cubic & 	\mse & 	\raaa & 	\raab & 	\raba & 	\rabb & 	\rbaa & 	\rbab & 	\rbba & 	\rbbb & 	\saaa & 	\saab & 	\saba & 	\sabb & 	\sbaa & 	\sbab & 	\sbba & 	\sbbb & $\Sigma$ \\ [1mm]	\hline
\rule[4mm]{1mm}{0mm} \cubic & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	{4} \\
\rule[4mm]{1mm}{0mm} \mse & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \raaa & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \raab & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!80} ** & 	{2} \\
\rule[4mm]{1mm}{0mm} \raba & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \rabb & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{0} \\
\rule[4mm]{1mm}{0mm} \rbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{5} \\
\rule[4mm]{1mm}{0mm} \rbab & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \rbba & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \rbbb & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{0} \\
\rule[4mm]{1mm}{0mm} \saaa & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{4} \\
\rule[4mm]{1mm}{0mm} \saab & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{6} \\
\rule[4mm]{1mm}{0mm} \saba & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{6} \\
\rule[4mm]{1mm}{0mm} \sabb & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\textbf{7} \\
\rule[4mm]{1mm}{0mm} \sbaa & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{6} \\
\rule[4mm]{1mm}{0mm} \sbab & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\textbf{7} \\
\rule[4mm]{1mm}{0mm} \sbba & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	{6} \\
\rule[4mm]{1mm}{0mm} \sbbb & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\textbf{7} \\

\Xhline{2\arrayrulewidth}
NS & \multicolumn{10}{l}{-- a non-significant difference} \\
* &  \multicolumn{10}{l}{-- $p<0.05$} \\
** &  \multicolumn{10}{l}{-- $p<0.01$} \\
*** &  \multicolumn{10}{l}{-- $p<0.001$} \\

    \end{tabular}
\begin{tabular}{rwc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}r}

\Xhline{2\arrayrulewidth}
\\[-3mm]

&	\cubic & 	\mse & 	\raaa & 	\raab & 	\raba & 	\rabb & 	\rbaa & 	\rbab & 	\rbba & 	\rbbb & 	\saaa & 	\saab & 	\saba & 	\sabb & 	\sbaa & 	\sbab & 	\sbba & 	\sbbb & $\Sigma$ \\ [1mm]	\hline
\rule[4mm]{1mm}{0mm} \cubic & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\textbf{17} \\
\rule[4mm]{1mm}{0mm} \mse & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	{11} \\
\rule[4mm]{1mm}{0mm} \raaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \raab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{16} \\
\rule[4mm]{1mm}{0mm} \raba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{15} \\
\rule[4mm]{1mm}{0mm} \rabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	{3} \\
\rule[4mm]{1mm}{0mm} \rbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{6} \\
\rule[4mm]{1mm}{0mm} \rbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	{11} \\
\rule[4mm]{1mm}{0mm} \rbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{14} \\
\rule[4mm]{1mm}{0mm} \rbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	{4} \\
\rule[4mm]{1mm}{0mm} \saaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{1} \\
\rule[4mm]{1mm}{0mm} \saab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{0} \\
\rule[4mm]{1mm}{0mm} \saba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{0} \\
\rule[4mm]{1mm}{0mm} \sabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{2} \\
\rule[4mm]{1mm}{0mm} \sbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{2} \\
\rule[4mm]{1mm}{0mm} \sbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{2} \\
\rule[4mm]{1mm}{0mm} \sbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	{11} \\
\rule[4mm]{1mm}{0mm} \sbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	{4} \\

\Xhline{2\arrayrulewidth}
NS & \multicolumn{10}{l}{-- a non-significant difference} \\
* &  \multicolumn{10}{l}{-- $p<0.05$} \\
** &  \multicolumn{10}{l}{-- $p<0.01$} \\
*** &  \multicolumn{10}{l}{-- $p<0.001$} \\

    \end{tabular}
\begin{tabular}{rwc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}r}

\Xhline{2\arrayrulewidth}
\\[-3mm]

&	\cubic & 	\mse & 	\raaa & 	\raab & 	\raba & 	\rabb & 	\rbaa & 	\rbab & 	\rbba & 	\rbbb & 	\saaa & 	\saab & 	\saba & 	\sabb & 	\sbaa & 	\sbab & 	\sbba & 	\sbbb & $\Sigma$ \\ [1mm]	\hline
\rule[4mm]{1mm}{0mm} \cubic & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\textbf{17} \\
\rule[4mm]{1mm}{0mm} \mse & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{13} \\
\rule[4mm]{1mm}{0mm} \raaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \raab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{15} \\
\rule[4mm]{1mm}{0mm} \raba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{15} \\
\rule[4mm]{1mm}{0mm} \rabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{5} \\
\rule[4mm]{1mm}{0mm} \rbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	{3} \\
\rule[4mm]{1mm}{0mm} \rbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \rbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{13} \\
\rule[4mm]{1mm}{0mm} \rbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{6} \\
\rule[4mm]{1mm}{0mm} \saaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{3} \\
\rule[4mm]{1mm}{0mm} \saab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{2} \\
\rule[4mm]{1mm}{0mm} \saba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	{10} \\
\rule[4mm]{1mm}{0mm} \sabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	{2} \\
\rule[4mm]{1mm}{0mm} \sbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	{10} \\
\rule[4mm]{1mm}{0mm} \sbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{2} \\
\rule[4mm]{1mm}{0mm} \sbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	{12} \\
\rule[4mm]{1mm}{0mm} \sbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	{9} \\

\Xhline{2\arrayrulewidth}
NS & \multicolumn{10}{l}{-- a non-significant difference} \\
* &  \multicolumn{10}{l}{-- $p<0.05$} \\
** &  \multicolumn{10}{l}{-- $p<0.01$} \\
*** &  \multicolumn{10}{l}{-- $p<0.001$} \\

    \end{tabular}
\begin{tabular}{rwc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}r}

\Xhline{2\arrayrulewidth}
\\[-3mm]

&	\cubic & 	\mse & 	\raaa & 	\raab & 	\raba & 	\rabb & 	\rbaa & 	\rbab & 	\rbba & 	\rbbb & 	\saaa & 	\saab & 	\saba & 	\sabb & 	\sbaa & 	\sbab & 	\sbba & 	\sbbb & $\Sigma$ \\ [1mm]	\hline
\rule[4mm]{1mm}{0mm} \cubic & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\textbf{17} \\
\rule[4mm]{1mm}{0mm} \mse & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	{14} \\
\rule[4mm]{1mm}{0mm} \raaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{0} \\
\rule[4mm]{1mm}{0mm} \raab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{14} \\
\rule[4mm]{1mm}{0mm} \raba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{16} \\
\rule[4mm]{1mm}{0mm} \rabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{1} \\
\rule[4mm]{1mm}{0mm} \rbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{6} \\
\rule[4mm]{1mm}{0mm} \rbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{1} \\
\rule[4mm]{1mm}{0mm} \rbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	{13} \\
\rule[4mm]{1mm}{0mm} \rbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{1} \\
\rule[4mm]{1mm}{0mm} \saaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{7} \\
\rule[4mm]{1mm}{0mm} \saab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{4} \\
\rule[4mm]{1mm}{0mm} \saba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{5} \\
\rule[4mm]{1mm}{0mm} \sabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	{6} \\
\rule[4mm]{1mm}{0mm} \sbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	{5} \\
\rule[4mm]{1mm}{0mm} \sbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	{4} \\
\rule[4mm]{1mm}{0mm} \sbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	{12} \\
\rule[4mm]{1mm}{0mm} \sbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!0} --- & 	{8} \\

\Xhline{2\arrayrulewidth}
NS & \multicolumn{10}{l}{-- a non-significant difference} \\
* &  \multicolumn{10}{l}{-- $p<0.05$} \\
** &  \multicolumn{10}{l}{-- $p<0.01$} \\
*** &  \multicolumn{10}{l}{-- $p<0.001$} \\

    \end{tabular}
\begin{tabular}{rwc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}wc{\mycellwidth}r}

\Xhline{2\arrayrulewidth}
\\[-3mm]

&	\cubic & 	\mse & 	\raaa & 	\raab & 	\raba & 	\rabb & 	\rbaa & 	\rbab & 	\rbba & 	\rbbb & 	\saaa & 	\saab & 	\saba & 	\sabb & 	\sbaa & 	\sbab & 	\sbba & 	\sbbb & $\Sigma$ \\ [1mm]	\hline
\rule[4mm]{1mm}{0mm} \cubic & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{11} \\
\rule[4mm]{1mm}{0mm} \mse & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	{2} \\
\rule[4mm]{1mm}{0mm} \raaa & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\textbf{15} \\
\rule[4mm]{1mm}{0mm} \raab & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{11} \\
\rule[4mm]{1mm}{0mm} \raba & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{11} \\
\rule[4mm]{1mm}{0mm} \rabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{9} \\
\rule[4mm]{1mm}{0mm} \rbaa & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!60} * & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\textbf{15} \\
\rule[4mm]{1mm}{0mm} \rbab & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{11} \\
\rule[4mm]{1mm}{0mm} \rbba & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!100} *** & 	{14} \\
\rule[4mm]{1mm}{0mm} \rbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	\cellcolor{myposcolor!80} ** & 	\cellcolor{myposcolor!100} *** & 	{6} \\
\rule[4mm]{1mm}{0mm} \saaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{myposcolor!60} * & 	{2} \\
\rule[4mm]{1mm}{0mm} \saab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{0} \\
\rule[4mm]{1mm}{0mm} \saba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{0} \\
\rule[4mm]{1mm}{0mm} \sabb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{0} \\
\rule[4mm]{1mm}{0mm} \sbaa & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{0} \\
\rule[4mm]{1mm}{0mm} \sbab & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	{0} \\
\rule[4mm]{1mm}{0mm} \sbba & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!80} ** & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	\cellcolor{mynscolor} NS & 	{0} \\
\rule[4mm]{1mm}{0mm} \sbbb & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!100} *** & 	\cellcolor{mynegcolor!60} * & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynscolor} NS & 	\cellcolor{mynegcolor!0} --- & 	{0} \\

\Xhline{2\arrayrulewidth}
NS & \multicolumn{10}{l}{-- a non-significant difference} \\
* &  \multicolumn{10}{l}{-- $p<0.05$} \\
** &  \multicolumn{10}{l}{-- $p<0.01$} \\
*** &  \multicolumn{10}{l}{-- $p<0.001$} \\

    \end{tabular}
